Novelty Detection and Analysis of Traffic Scenario Infrastructures in the Latent Space of a Vision Transformer-Based Triplet Autoencoder

Detecting unknown and untested scenarios is crucial for scenario-based testing. Scenario-based testing is considered to be a possible approach to validate autonomous vehicles. A traffic scenario consists of multiple components, with infrastructure being one of it. In this work, a method to detect novel traffic scenarios based on their infrastructure images is presented. An autoencoder triplet network provides latent representations for infrastructure images which are used for outlier detection. The triplet training of the network is based on the connectivity graphs of the infrastructure. By using the proposed architecture, expert-knowledge is used to shape the latent space such that it incorporates a pre-defined similarity in the neighborhood relationships of an autoencoder. An ablation study on the architecture is highlighting the importance of the triplet autoencoder combination. The best performing architecture is based on vision transformers, a convolution-free attention-based network. The presented method outperforms other state-of-the-art outlier detection approaches.

==> PipeLine2.tex <==
\tikzset
{
  myTrapezium/.pic =
  {
    \draw [fill=ownBlue!30] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);
  },
}
    \def\a{3}  % width of trapezium
    \def\b{.7} % small height of trapezium
    \def\c{1.5}  % tall height of trapezium

\begin{tikzpicture}[remember picture,node distance=10pt, every node/.style={align=center},]
  % Anchor
  \node(MiningNode){%
    \begin{tikzpicture}[remember picture,node distance=10pt, every node/.style={align=center},]
      \node (anchorI)[ draw=none,inner sep=0,label=below: {\footnotesize$\bm{X}_\mathrm{a}$},minimum height=44pt,minimum width=44pt]{\resizebox{44pt}{!}{\includegraphics{anchor.png}}};
      \node (anchorG)[ draw,inner sep=2,left=of anchorI.west,label=below: {\footnotesize$G_a$},minimum height=22pt,minimum width=22pt]{\resizebox{20pt}{!}{\includegraphics{anchor_graph}}};
      % Positive
      \node (positiveI)[ draw=none,inner sep=0,yshift=-5pt,below=of anchorI.south,label=below: {\footnotesize$\bm{X}_\mathrm{p}$},minimum height=44pt,minimum width=44pt]{\resizebox{44pt}{!}{\includegraphics{positve.png}}};
      \node (positiveG)[ draw,inner sep=2,left=of positiveI.west,label=below: {\footnotesize$G_p$},minimum height=22pt,minimum width=22pt]{\resizebox{!}{20pt}{\includegraphics{positive_graph}}};
      % Negative
      \node (negativeI)[ draw=none,inner sep=0,yshift=-5pt,below=of positiveI.south,label=below: {\footnotesize$\bm{X}_\mathrm{n}$},minimum height=44pt,minimum width=44pt]{\resizebox{44pt}{!}{\includegraphics{negative_2.png}}};
      \node (negativeG)[ draw,inner sep=2,left=of negativeI.west,label=below: {\footnotesize$G_n$},minimum height=22pt,minimum width=22pt]{\resizebox{!}{20pt}{\includegraphics{negative_2_graph}}};
      % Database
      \node (GraphDataBase)[draw,inner sep=5pt, left=of positiveI.north, xshift = -65pt, yshift = -50pt,label=below:{\footnotesize Database},thick]{%
        \begin{tikzpicture}
          \node (DataBase1)[ draw,fill=white,inner sep=2,minimum height=22pt,minimum width=22pt]{\resizebox{20pt}{!}{\includegraphics{positive_graph}}};
          \node (DataBase2)[ draw,fill=white,inner sep=2,below=of DataBase1.north,xshift=4pt,minimum height=22pt,minimum width=22pt]{\resizebox{20pt}{!}{\includegraphics{negative_1_graph}}};
          \node (DataBase3)[ draw,fill=white,inner sep=2,below=of DataBase2.north,yshift=-20pt,xshift=12pt,minimum height=22pt,minimum width=22pt]{\resizebox{20pt}{!}{\includegraphics{negative_3_graph}}};
        \end{tikzpicture}};
      \node[draw=black!50,rounded corners=2ex, fit={(GraphDataBase) (negativeI)(anchorI)}, inner   sep=12pt,  thick,label={\footnotesize Triplet Mining}](Mining){};
      \draw[-Stealth,thick](anchorG.west)-|(GraphDataBase.north);
      \draw[-Stealth,thick](GraphDataBase.east|-positiveG.west)|-(positiveG.west);
      \draw[-Stealth,thick](GraphDataBase.east|-negativeG.west)|-(negativeG.west);
    \end{tikzpicture}};
  % Triplet Net---------------------------------------------------------------------
  \node(Net)[right=of MiningNode.east,xshift=50pt]{%
    \begin{tikzpicture}[remember picture,node distance=1mm, every node/.style={align=center},]
      \node (latentSpace)[draw,fill=ownRed,minimum height=2*\b cm,minimum width=0.5*\b cm, label=below: {\footnotesize$\bm{z}$},]{};

      \pic (right)[local bounding box=Decoder,right=of latentSpace.east] {myTrapezium} ;
      \pic (left)[local bounding box=Encoder,left=of latentSpace.west, rotate=180] {myTrapezium} ;
      \node at (right-center) {\footnotesize$g$} ;
      \node at (left-center) {\footnotesize$f$};

      \node[draw=black!50,fill=black!5,rounded corners=2ex,below left=of latentSpace.south,   yshift=-5ex,    xshift=-2ex](LatentSpaceStart){
          \begin{tikzpicture}
              \node[fill=ownBlue,circle,label={\footnotesize$\bm{z}_\mathrm{a}$}](a){};
              \node[fill=ownRed,circle, below right =of a,xshift=2ex,label=below:{\footnotesize$\bm{z}_\mathrm{n}$}] {} ;
              \node[fill=black!5,circle, below right =of a,xshift=5ex,yshift=-0.9ex,label={\color{black!5}\footnotesize$\bm{z}_\mathrm{n}$}]{};
              \node[fill=ownGreen,circle, above right =of a,xshift=2ex,label={\footnotesize$\bm{z}_\mathrm{p}$}]{}; 
          \end{tikzpicture}
      };

      \node[draw=black!50,fill=black!5,rounded corners=2ex,below right=of latentSpace.south,  yshift=-5ex, xshift=2ex]  (LatentSpaceEnd){
          \begin{tikzpicture}
              \node[fill=ownBlue,circle,label={\footnotesize$\bm{z}_\mathrm{a}$}](a){};
              \node[draw=ownRed,circle, below right =of a,xshift=2ex,dashed] {} ;
              \node[draw=ownGreen,circle, above right =of a,xshift=2ex,dashed,label={\color{black!5}\footnotesize$\bm{z}_\mathrm{n}$}]{};
              \node[fill=ownRed,circle, below right =of a,xshift=5ex,yshift=-0.9ex,label=below:{\footnotesize$\bm{z}_\mathrm{n}$}] {} ;
              \node[fill=ownGreen,circle, above right =of a,xshift=0.4ex,yshift=-0.6ex,label={\footnotesize$\bm{z}_\mathrm{p}$}]{};
          \end{tikzpicture}
      };
      \draw [-stealth,ultra thick] (LatentSpaceStart) -- (LatentSpaceEnd);

      \node[draw=black!50,rounded corners=2ex, fit={(LatentSpaceStart) (LatentSpaceEnd)}, inner   sep=1ex,  thick]  (LatentSpaceLearning){};
      %\node[below=of LatentSpaceLearning,inner sep=0](LatentSpaceLearningTitle) {$\mathrm{Learning}$};

      \draw [-stealth,ultra thick] (latentSpace.south) ++(0,-0.4)-- (LatentSpaceLearning);

      \node[draw=black!50,rounded corners=2ex, fit={(Encoder) (Decoder)(LatentSpaceLearning)}, inner    sep=2ex, thick  ,label={\footnotesize$\mathrm{Autoencoder}$ $\mathrm{Triplet}$ $\mathrm{Network}$}]{};

      \def\d{.9}
      \coordinate (u) at (\d,0);
      \draw [-stealth,ultra thick] (right-out) -- ++(u) node [anchor=west] {\footnotesize$\hat{\bm{X}}_\mathrm{a}$};
    \end{tikzpicture}};
    \draw [-stealth,ultra thick] (Mining.east|-left-out) -- (left-out) node [pos=0.4, above] {\footnotesize$\left(\bm{X}_\mathrm{a},\bm{X}_\mathrm{p},\bm{X}_\mathrm{n}   \right)$};
\end{tikzpicture}

==> magnify_recon2.tex <==
\begin{tikzpicture}
    \node{\includegraphics[width=.3\columnwidth]{Res_S.png}};
    \node[circle,draw,ultra thick,ownRed,minimum size=0.2cm,inner sep=0](A) at (-0.58,-0.82) {};
    \node[fill=black!60!white,circle,inner sep=0,minimum size=1cm] at (2.1,0.5){};
    \node[circle,draw,inner sep=0,black,minimum size=1cm,fill overzoom image=8600_Res_S_z1,ultra thick] (B) at (2.1,0.5){};
    \draw[ownRed,ultra thick](A)--(B);
    \node[circle,draw,ultra thick,ownRed,minimum size=0.15cm,inner sep=0](A) at (2.1,0.5) {};
    \node[fill=black!40!white,circle,inner sep=0,minimum size=1.5cm] at (3.6,-0.1){};
    \node[circle,draw,inner sep=0,black,minimum size=1.5cm,fill overzoom image=8600_Res_S,ultra thick] (C) at (3.6,-0.1){};
    \draw[ownRed,ultra thick](A)--(C);
    %
    \node at(0,-2.3){\includegraphics[width=.3\columnwidth]{Res_S_no_recon.png}};
    \node[circle,draw,ultra thick,ownRed,minimum size=0.2cm,inner sep=0](A) at (0.82,-2.3) {};
    \node[fill=black!60!white,circle,inner sep=0,minimum size=1cm] at (2.1,-2.9){};
    \node[circle,draw,inner sep=0,black,minimum size=1cm,fill overzoom image=8600_Res_S_no_recon_z1,ultra thick] (B) at (2.1,-2.9){};
    \draw[ownRed,ultra thick](A)--(B);
    \node[circle,draw,ultra thick,ownRed,minimum size=0.15cm,inner sep=0](A) at (2.1,-2.9) {};
    \node[fill=black!40!white,circle,inner sep=0,minimum size=1.5cm] at (3.6,-2.2){};
    \node[circle,draw,inner sep=0,black,minimum size=1.5cm,fill overzoom image=8600_Res_S_no_recon,ultra thick] (C) at (3.6,-2.2){};
    \draw[ownRed,ultra thick](A)--(C);
\end{tikzpicture}

==> neighborhood_big.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    grid=major,
    width=0.9\columnwidth,
    height=0.7\columnwidth,
    xlabel=$k$,
    ylabel=$d_{\mathrm{local}}\downarrow$,
    ymin=0, 
    ymax=30,
    restrict x to domain=0:25,
    xmin=0,
    xmax=25,]

    \addplot[draw=ownBlue,color=ownBlue,mark=none,thick,dashdotted] table [x=x,y=y]{res_18_no_trip.dat};\label{pl:no_trip}
    \addplot[draw=ownBlue,color=ownBlue,mark=none,thick] table [x=x,y=y]{res_18.dat};\label{pl:res_18}
    \addplot[draw=ownGreen,color=ownGreen,mark=none,thick] table [x=x,y=y]{res_small.dat};\label{pl:res_small}
    \addplot[draw=ownGreen,color=ownGreen,mark=none,thick,dashed] table [x=x,y=y]{res_small_no_recon.dat};\label{pl:res_small_no_recon}
    \addplot[draw=ownRed,color=ownRed,mark=none,thick] table [x=x,y=y]{trans_small.dat};\label{pl:trans_small}
    \addplot[draw=ownOrange,color=ownOrange,mark=none,thick] table [x=x,y=y]{trans_big.dat};\label{pl:trans_large}
    

\end{axis}
\end{tikzpicture}

==> vit_2.tex <==
\begin{tikzpicture}[node distance=0.5ex,inner sep=0]
    \node             (a1){\includegraphics[width=0.05\columnwidth]{anchor_1x1.png}};
    \node[below=of a1](a2){\includegraphics[width=0.05\columnwidth]{anchor_1x2.png}};
    \node[below=of a2](a3){\includegraphics[width=0.05\columnwidth]{anchor_1x3.png}};
    \node[below=of a3,minimum height=6ex](a4){};
    \node[below=of a4](a5){\includegraphics[width=0.05\columnwidth]{anchor_3x3.png}};
    \fill[black]($(a3)!0.35!(a5)$) circle(0.05);
    \fill[black]($(a3)!0.5!(a5)$) circle(0.05);
    \fill[black]($(a3)!0.65!(a5)$) circle(0.05);

    \node[above=of a1,yshift=2ex](Input){\includegraphics[width=0.1\columnwidth]{anchor.png}};
    \draw[-stealth](Input)--(a1);

    \node[draw,rounded corners=1pt,right=of a1.center,minimum width=1ex,minimum height=2ex,xshift=11ex](e1){};
    \node[fill=ownOrange,draw,rounded corners=1pt,above=of e1.north,minimum width=1ex,minimum height=2ex,yshift=1ex,anchor=south](e0){};
    \node[draw,rounded corners=1pt,right=of a2.center,minimum width=1ex,minimum height=2ex,xshift=11ex](e2){};
    \node[draw,rounded corners=1pt,right=of a3.center,minimum width=1ex,minimum height=2ex,xshift=11ex](e3){};
    \node[draw,rounded corners=1pt,right=of a5.center,minimum width=1ex,minimum height=2ex,xshift=11ex](e5){};
    \node[draw=ownBlue,rounded corners,fit={(e0)(e5)},inner sep=1ex,ultra thick]{};%,label={[align=center]above:{Input\\Embedding}}
    \fill[black]($(e3)!0.35!(e5)$) circle(0.05);
    \fill[black]($(e3)!0.5!(e5)$) circle(0.05);
    \fill[black]($(e3)!0.65!(e5)$) circle(0.05);

    \draw[-stealth](a1)--(e1);
    \draw[-stealth](a2)--(e2);
    \draw[-stealth](a3)--(e3);
    \draw[-stealth](a5)--(e5);

    \node[right=of a1, xshift=2.5ex,minimum width=0.05\columnwidth, minimum height=4ex](ghost1){};
    \node[right=of a5, xshift=2.5ex,minimum width=0.05\columnwidth, minimum height=4ex](ghost9){};
    \node[fill=white,draw,rounded corners,inner sep=1ex, minimum height=20ex](LinearProj)at($(ghost1)!0.5!(ghost9)$){\rotatebox{90}{Linear Projection}};
    %
    \node[draw,rounded corners,right=of LinearProj.south, minimum height=24ex,xshift=17.5ex,inner sep=2ex,anchor=south,](Transformer){\rotatebox{90}{Transformer}};
    \draw[-stealth](e0)--(Transformer.west|-e0);
    \draw[-stealth](e1)--(Transformer.west|-e1);
    \draw[-stealth](e2)--(Transformer.west|-e2);
    \draw[-stealth](e3)--(Transformer.west|-e3);
    \draw[-stealth](e5)--(Transformer.west|-e5);
    \node[draw,fill=white,rounded corners,right=of LinearProj.south, minimum height=24ex,xshift=11ex,inner sep=0.2ex,anchor=south,](Add){+};
    
    \node[rounded corners=1pt, draw,fill=ownGreen, above=of Add,minimum size=3ex,yshift=+2ex,inner sep=0.5ex](posEnc){Pos};
    \draw[-stealth,ultra thick](posEnc)--(Add);
    \node[draw,rounded corners=1pt,right=of e0, xshift=20ex, inner sep=0.5ex](MLP){MLP};
    \draw[-stealth](Transformer.east|-e0)--(MLP);
    \draw[-stealth,black!50,dashed](Transformer.east|-e1)--(MLP.west|-e1);
    \draw[-stealth,black!50,dashed](Transformer.east|-e2)--(MLP.west|-e2);
    \draw[-stealth,black!50,dashed](Transformer.east|-e3)--(MLP.west|-e3);
    \draw[-stealth,black!50,dashed](Transformer.east|-e5)--(MLP.west|-e5);
    \node[draw,rounded corners=1pt,fill=ownRed!70,right=of MLP, xshift=3ex, inner sep=0.5ex](z){$\bm{z}$};
    \draw[-stealth](MLP)--(z);

    
\end{tikzpicture}
